The Impact of Heterogeneity and Geometry on the Proof Complexity of Random Satisfiability

Satisfiability is considered the canonical NP-complete problem and is used as a starting point for hardness reductions in theory, while in practice heuristic SAT solving algorithms can solve large-scale industrial SAT instances very efficiently. This disparity between theory and practice is believed to be a result of inherent properties of industrial SAT instances that make them tractable. Two characteristic properties seem to be prevalent in the majority of real-world SAT instances, heterogeneous degree distribution and locality. To understand the impact of these two properties on SAT, we study the proof complexity of random k-SAT models that allow to control heterogeneity and locality. Our findings show that heterogeneity alone does not make SAT easy as heterogeneous random k-SAT instances have superpolynomial resolution size. This implies intractability of these instances for modern SAT-solvers. On the other hand, modeling locality with an underlying geometry leads to small unsatisfiable subformulas, which can be found within polynomial time. A key ingredient for the result on geometric random k-SAT can be found in the complexity of higher-order Voronoi diagrams. As an additional technical contribution, we show a linear upper bound on the number of non-empty Voronoi regions, that holds for points with random positions in a very general setting. In particular, it covers arbitrary p-norms, higher dimensions, and weights affecting the area of influence of each point multiplicatively. This is in stark contrast to quadratic lower bounds for the worst case.

==> power-law-plot.tex <==
% Created by tikzDevice version 0.12.3 on 2020-04-15 11:09:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (180.67,108.41);
\begin{scope}
\path[clip] ( 37.31, 25.19) rectangle (180.67,108.41);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.31, 38.17) --
	(180.67, 38.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.31, 57.16) --
	(180.67, 57.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.31, 76.14) --
	(180.67, 76.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 37.31, 95.13) --
	(180.67, 95.13);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.44, 25.19) --
	( 73.44,108.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.69, 25.19) --
	(132.69,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.31, 28.68) --
	(180.67, 28.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.31, 47.66) --
	(180.67, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.31, 66.65) --
	(180.67, 66.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.31, 85.64) --
	(180.67, 85.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.31,104.62) --
	(180.67,104.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.82, 25.19) --
	( 43.82,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.07, 25.19) --
	(103.07,108.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.31, 25.19) --
	(162.31,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 61.76, 29.99) --
	( 62.95, 31.52) --
	( 64.15, 33.02) --
	( 65.35, 34.49) --
	( 66.54, 35.94) --
	( 67.74, 37.37) --
	( 68.93, 38.77) --
	( 70.13, 40.15) --
	( 71.32, 41.51) --
	( 72.52, 42.84) --
	( 73.72, 44.16) --
	( 74.91, 45.45) --
	( 76.11, 46.72) --
	( 77.30, 47.97) --
	( 78.50, 49.21) --
	( 79.69, 50.42) --
	( 80.89, 51.61) --
	( 82.09, 52.79) --
	( 83.28, 53.95);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 64.15, 29.44) --
	( 65.35, 30.99) --
	( 66.54, 32.51) --
	( 67.74, 34.01) --
	( 68.93, 35.48) --
	( 70.13, 36.93) --
	( 71.32, 38.35) --
	( 72.52, 39.76) --
	( 73.72, 41.13) --
	( 74.91, 42.49) --
	( 76.11, 43.83) --
	( 77.30, 45.14) --
	( 78.50, 46.44) --
	( 79.69, 47.71) --
	( 80.89, 48.96) --
	( 82.09, 50.20) --
	( 83.28, 51.42) --
	( 84.48, 52.61) --
	( 85.67, 53.80) --
	( 86.87, 54.96) --
	( 88.06, 56.10) --
	( 89.26, 57.23) --
	( 90.46, 58.35);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 67.74, 28.97) --
	( 68.93, 30.55) --
	( 70.13, 32.10) --
	( 71.32, 33.62) --
	( 72.52, 35.12) --
	( 73.72, 36.60) --
	( 74.91, 38.05) --
	( 76.11, 39.49) --
	( 77.30, 40.89) --
	( 78.50, 42.28) --
	( 79.69, 43.65) --
	( 80.89, 44.99) --
	( 82.09, 46.31) --
	( 83.28, 47.62) --
	( 84.48, 48.90) --
	( 85.67, 50.16) --
	( 86.87, 51.41) --
	( 88.06, 52.64) --
	( 89.26, 53.85) --
	( 90.46, 55.04) --
	( 91.65, 56.22) --
	( 92.85, 57.38) --
	( 94.04, 58.52) --
	( 95.24, 59.64) --
	( 96.43, 60.75) --
	( 97.63, 61.85) --
	( 98.83, 62.93) --
	(100.02, 63.99) --
	(101.22, 65.05) --
	(102.41, 66.08);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 73.72, 29.05) --
	( 74.91, 30.66) --
	( 76.11, 32.25) --
	( 77.30, 33.82) --
	( 78.50, 35.36) --
	( 79.69, 36.87) --
	( 80.89, 38.37) --
	( 82.09, 39.84) --
	( 83.28, 41.28) --
	( 84.48, 42.71) --
	( 85.67, 44.12) --
	( 86.87, 45.50) --
	( 88.06, 46.86) --
	( 89.26, 48.21) --
	( 90.46, 49.53) --
	( 91.65, 50.84) --
	( 92.85, 52.13) --
	( 94.04, 53.39) --
	( 95.24, 54.65) --
	( 96.43, 55.88) --
	( 97.63, 57.10) --
	( 98.83, 58.30) --
	(100.02, 59.48) --
	(101.22, 60.65) --
	(102.41, 61.80) --
	(103.61, 62.93) --
	(104.80, 64.06) --
	(106.00, 65.16) --
	(107.20, 66.25) --
	(108.39, 67.33) --
	(109.59, 68.39) --
	(110.78, 69.44) --
	(111.98, 70.48) --
	(113.18, 71.50) --
	(114.37, 72.51) --
	(115.57, 73.51) --
	(116.76, 74.50) --
	(117.96, 75.47) --
	(119.15, 76.43) --
	(120.35, 77.38) --
	(121.55, 78.32) --
	(122.74, 79.24);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.48, 30.34) --
	( 85.67, 32.02) --
	( 86.87, 33.68) --
	( 88.06, 35.32) --
	( 89.26, 36.93) --
	( 90.46, 38.52) --
	( 91.65, 40.09) --
	( 92.85, 41.63) --
	( 94.04, 43.15) --
	( 95.24, 44.65) --
	( 96.43, 46.13) --
	( 97.63, 47.59) --
	( 98.83, 49.03) --
	(100.02, 50.45) --
	(101.22, 51.85) --
	(102.41, 53.23) --
	(103.61, 54.60) --
	(104.80, 55.94) --
	(106.00, 57.27) --
	(107.20, 58.58) --
	(108.39, 59.87) --
	(109.59, 61.15) --
	(110.78, 62.41) --
	(111.98, 63.65) --
	(113.18, 64.88) --
	(114.37, 66.09) --
	(115.57, 67.29) --
	(116.76, 68.47) --
	(117.96, 69.64) --
	(119.15, 70.79) --
	(120.35, 71.93) --
	(121.55, 73.06) --
	(122.74, 74.17) --
	(123.94, 75.26) --
	(125.13, 76.35) --
	(126.33, 77.42) --
	(127.52, 78.48) --
	(128.72, 79.53) --
	(129.92, 80.56) --
	(131.11, 81.59) --
	(132.31, 82.60) --
	(133.50, 83.60) --
	(134.70, 84.58) --
	(135.89, 85.56) --
	(137.09, 86.53) --
	(138.29, 87.48) --
	(139.48, 88.42) --
	(140.68, 89.36) --
	(141.87, 90.28) --
	(143.07, 91.19) --
	(144.26, 92.10) --
	(145.46, 92.99) --
	(146.66, 93.87) --
	(147.85, 94.75) --
	(149.05, 95.61) --
	(150.24, 96.47) --
	(151.44, 97.32) --
	(152.63, 98.15) --
	(153.83, 98.98) --
	(155.03, 99.80) --
	(156.22,100.62) --
	(157.42,101.42) --
	(158.61,102.21) --
	(159.81,103.00) --
	(161.00,103.78) --
	(162.20,104.55);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.61, 29.60) --
	(104.80, 31.62) --
	(106.00, 33.61) --
	(107.20, 35.57) --
	(108.39, 37.51) --
	(109.59, 39.42) --
	(110.78, 41.31) --
	(111.98, 43.18) --
	(113.18, 45.02) --
	(114.37, 46.83) --
	(115.57, 48.63) --
	(116.76, 50.40) --
	(117.96, 52.15) --
	(119.15, 53.88) --
	(120.35, 55.59) --
	(121.55, 57.27) --
	(122.74, 58.94) --
	(123.94, 60.59) --
	(125.13, 62.21) --
	(126.33, 63.82) --
	(127.52, 65.41) --
	(128.72, 66.98) --
	(129.92, 68.53) --
	(131.11, 70.07) --
	(132.31, 71.58) --
	(133.50, 73.08) --
	(134.70, 74.56) --
	(135.89, 76.03) --
	(137.09, 77.48) --
	(138.29, 78.91) --
	(139.48, 80.32) --
	(140.68, 81.72) --
	(141.87, 83.11) --
	(143.07, 84.48) --
	(144.26, 85.83) --
	(145.46, 87.17) --
	(146.66, 88.50) --
	(147.85, 89.81) --
	(149.05, 91.11) --
	(150.24, 92.39) --
	(151.44, 93.66) --
	(152.63, 94.92) --
	(153.83, 96.16) --
	(155.03, 97.39) --
	(156.22, 98.61) --
	(157.42, 99.82) --
	(158.61,101.01) --
	(159.81,102.19) --
	(161.00,103.36) --
	(162.20,104.52);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 84.48,104.62) --
	( 85.67,104.62) --
	( 86.87,104.62) --
	( 88.06,104.62) --
	( 89.26,104.62) --
	( 90.46,104.62) --
	( 91.65,104.62) --
	( 92.85,104.62) --
	( 94.04,104.62) --
	( 95.24,104.62) --
	( 96.43,104.62) --
	( 97.63,104.62) --
	( 98.83,104.62) --
	(100.02,104.62) --
	(101.22,104.62) --
	(102.41,104.62) --
	(103.61,104.62) --
	(104.80,104.62) --
	(106.00,104.62) --
	(107.20,104.62) --
	(108.39,104.62) --
	(109.59,104.62) --
	(110.78,104.62) --
	(111.98,104.62) --
	(113.18,104.62) --
	(114.37,104.62) --
	(115.57,104.62) --
	(116.76,104.62) --
	(117.96,104.62) --
	(119.15,104.62) --
	(120.35,104.62) --
	(121.55,104.62) --
	(122.74,104.62) --
	(123.94,104.62) --
	(125.13,104.62) --
	(126.33,104.62) --
	(127.52,104.62) --
	(128.72,104.62) --
	(129.92,104.62) --
	(131.11,104.62) --
	(132.31,104.62) --
	(133.50,104.62) --
	(134.70,104.62) --
	(135.89,104.62) --
	(137.09,104.62) --
	(138.29,104.62) --
	(139.48,104.62) --
	(140.68,104.62) --
	(141.87,104.62) --
	(143.07,104.62) --
	(144.26,104.62) --
	(145.46,104.62) --
	(146.66,104.62) --
	(147.85,104.62) --
	(149.05,104.62) --
	(150.24,104.62) --
	(151.44,104.62) --
	(152.63,104.62) --
	(153.83,104.62) --
	(155.03,104.62) --
	(156.22,104.62) --
	(157.42,104.62) --
	(158.61,104.62) --
	(159.81,104.62) --
	(161.00,104.62) --
	(162.20,104.62) --
	(163.40,104.62) --
	(164.59,104.62) --
	(165.79,104.62) --
	(166.98,104.62) --
	(168.18,104.62) --
	(169.38,104.62) --
	(170.57,104.62) --
	(171.77,104.62) --
	(172.96,104.62) --
	(174.16,104.62);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 91.65,104.62) --
	( 92.85,104.62) --
	( 94.04,104.62) --
	( 95.24,104.62) --
	( 96.43,104.62) --
	( 97.63,104.62) --
	( 98.83,104.62) --
	(100.02,104.62) --
	(101.22,104.62) --
	(102.41,104.62) --
	(103.61,104.62) --
	(104.80,104.62) --
	(106.00,104.62) --
	(107.20,104.62) --
	(108.39,104.62) --
	(109.59,104.62) --
	(110.78,104.62) --
	(111.98,104.62) --
	(113.18,104.62) --
	(114.37,104.62) --
	(115.57,104.62) --
	(116.76,104.62) --
	(117.96,104.62) --
	(119.15,104.62) --
	(120.35,104.62) --
	(121.55,104.62) --
	(122.74,104.62) --
	(123.94,104.62) --
	(125.13,104.62) --
	(126.33,104.62) --
	(127.52,104.62) --
	(128.72,104.62) --
	(129.92,104.62) --
	(131.11,104.62) --
	(132.31,104.62) --
	(133.50,104.62) --
	(134.70,104.62) --
	(135.89,104.62) --
	(137.09,104.62) --
	(138.29,104.62) --
	(139.48,104.62) --
	(140.68,104.62) --
	(141.87,104.62) --
	(143.07,104.62) --
	(144.26,104.62) --
	(145.46,104.62) --
	(146.66,104.62) --
	(147.85,104.62) --
	(149.05,104.62) --
	(150.24,104.62) --
	(151.44,104.62) --
	(152.63,104.62) --
	(153.83,104.62) --
	(155.03,104.62) --
	(156.22,104.62) --
	(157.42,104.62) --
	(158.61,104.62) --
	(159.81,104.62) --
	(161.00,104.62) --
	(162.20,104.62) --
	(163.40,104.62) --
	(164.59,104.62) --
	(165.79,104.62) --
	(166.98,104.62) --
	(168.18,104.62) --
	(169.38,104.62) --
	(170.57,104.62) --
	(171.77,104.62) --
	(172.96,104.62) --
	(174.16,104.62);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (103.61,104.62) --
	(104.80,104.62) --
	(106.00,104.62) --
	(107.20,104.62) --
	(108.39,104.62) --
	(109.59,104.62) --
	(110.78,104.62) --
	(111.98,104.62) --
	(113.18,104.62) --
	(114.37,104.62) --
	(115.57,104.62) --
	(116.76,104.62) --
	(117.96,104.62) --
	(119.15,104.62) --
	(120.35,104.62) --
	(121.55,104.62) --
	(122.74,104.62) --
	(123.94,104.62) --
	(125.13,104.62) --
	(126.33,104.62) --
	(127.52,104.62) --
	(128.72,104.62) --
	(129.92,104.62) --
	(131.11,104.62) --
	(132.31,104.62) --
	(133.50,104.62) --
	(134.70,104.62) --
	(135.89,104.62) --
	(137.09,104.62) --
	(138.29,104.62) --
	(139.48,104.62) --
	(140.68,104.62) --
	(141.87,104.62) --
	(143.07,104.62) --
	(144.26,104.62) --
	(145.46,104.62) --
	(146.66,104.62) --
	(147.85,104.62) --
	(149.05,104.62) --
	(150.24,104.62) --
	(151.44,104.62) --
	(152.63,104.62) --
	(153.83,104.62) --
	(155.03,104.62) --
	(156.22,104.62) --
	(157.42,104.62) --
	(158.61,104.62) --
	(159.81,104.62) --
	(161.00,104.62) --
	(162.20,104.62) --
	(163.40,104.62) --
	(164.59,104.62) --
	(165.79,104.62) --
	(166.98,104.62) --
	(168.18,104.62) --
	(169.38,104.62) --
	(170.57,104.62) --
	(171.77,104.62) --
	(172.96,104.62) --
	(174.16,104.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (123.94,104.62) --
	(125.13,104.62) --
	(126.33,104.62) --
	(127.52,104.62) --
	(128.72,104.62) --
	(129.92,104.62) --
	(131.11,104.62) --
	(132.31,104.62) --
	(133.50,104.62) --
	(134.70,104.62) --
	(135.89,104.62) --
	(137.09,104.62) --
	(138.29,104.62) --
	(139.48,104.62) --
	(140.68,104.62) --
	(141.87,104.62) --
	(143.07,104.62) --
	(144.26,104.62) --
	(145.46,104.62) --
	(146.66,104.62) --
	(147.85,104.62) --
	(149.05,104.62) --
	(150.24,104.62) --
	(151.44,104.62) --
	(152.63,104.62) --
	(153.83,104.62) --
	(155.03,104.62) --
	(156.22,104.62) --
	(157.42,104.62) --
	(158.61,104.62) --
	(159.81,104.62) --
	(161.00,104.62) --
	(162.20,104.62) --
	(163.40,104.62) --
	(164.59,104.62) --
	(165.79,104.62) --
	(166.98,104.62) --
	(168.18,104.62) --
	(169.38,104.62) --
	(170.57,104.62) --
	(171.77,104.62) --
	(172.96,104.62) --
	(174.16,104.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.40,104.62) --
	(164.59,104.62) --
	(165.79,104.62) --
	(166.98,104.62) --
	(168.18,104.62) --
	(169.38,104.62) --
	(170.57,104.62) --
	(171.77,104.62) --
	(172.96,104.62) --
	(174.16,104.62);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (163.40,104.62) --
	(164.59,104.62) --
	(165.79,104.62) --
	(166.98,104.62) --
	(168.18,104.62) --
	(169.38,104.62) --
	(170.57,104.62) --
	(171.77,104.62) --
	(172.96,104.62) --
	(174.16,104.62);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 83.32, 53.98) -- ( 83.32,104.62);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] ( 91.22, 59.05) -- ( 91.22,104.62);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (103.07, 66.64) -- (103.07,104.62);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (122.81, 79.30) -- (122.81,104.62);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (162.31,104.62) -- (162.31,104.62);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (162.31,104.62) -- (162.31,104.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.36, 25.65) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.36, 44.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.36, 63.62) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.36, 82.61) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 32.36,101.59) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.82, 14.18) {2.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (103.07, 14.18) {2.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.31, 14.18) {3.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (108.99,  2.14) {$\beta$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (  7.58, 66.80) {$\varepsilon_2/\varepsilon_1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (162.08, 89.18) {$k$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{213,94,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (162.80, 80.44) -- (168.58, 80.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,114,178}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (162.80, 70.81) -- (168.58, 70.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{230,159,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (162.80, 61.17) -- (168.58, 61.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,158,115}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (162.80, 51.54) -- (168.58, 51.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{240,228,66}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (162.80, 41.90) -- (168.58, 41.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 1.1pt,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{86,180,233}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 7pt off 3pt ,line join=round] (162.80, 32.26) -- (168.58, 32.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.80, 77.41) {3};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.80, 67.78) {4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.80, 58.14) {5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.80, 48.51) {6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.80, 38.87) {7};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (180.67,108.41);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.80, 29.23) {8};
\end{scope}
\end{tikzpicture}

